Maximum spread of graphs and bipartite graphs

Given any graph $G$, the (adjacency) spread of $G$ is the maximum absolute difference between any two eigenvalues of the adjacency matrix of $G$. In this paper, we resolve a pair of 20-year-old conjectures of Gregory, Hershkowitz, and Kirkland regarding the spread of graphs. The first states that for all positive integers $n$, the $n$-vertex graph $G$ that maximizes spread is the join of a clique and an independent set, with $\lfloor 2n/3 \rfloor$ and $\lceil n/3 \rceil$ vertices, respectively. Using techniques from the theory of graph limits and numerical analysis, we prove this claim for all $n$ sufficiently large. As an intermediate step, we prove an analogous result for a family of operators in the Hilbert space over $\mathscr{L}^2[0,1]$. The second conjecture claims that for any fixed $e\leq n^2/4$, if $G$ maximizes spread over all $n$-vertex graphs with $e$ edges, then $G$ is bipartite. We prove an asymptotic version of this conjecture. Furthermore, we exhibit an infinite family of counterexamples, which shows that our asymptotic solution is tight up to lower order error terms.

==> graphics/123567-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3,1.5) {$1$};
		\node [my-vx] (v2) at (-3,0) {$2$};
		\node [my-vx] (v3) at (-3,-1.5) {$3$};
		
		\node [my-vx] (v5) at (1.5,1.5) {$5$};
		\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-1.5) {$7$};
	
		
		\draw [my-arc] (v1) -- (v2);
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=45] (v3);
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 225, out=135] (v2);
		\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3,0) ellipse (1.2 and 2.5);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v5);
\draw [my-arc] (v1) edge (v6);
\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v2) edge (v5);
\draw [my-arc] (v2) edge (v6);
\draw [my-arc] (v2) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v6);
\draw [my-arc] (v3) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> graphics/1247-graph.tex <==
\begin{tikzpicture}

	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3.5,1.5) {$1$};
		\node [my-vx] (v2) at (-3.5,0) {$2$};
		
		\node [my-vx] (v4) at (-3.5,-1.5) {$4$};
		
		
		
		\node [my-vx] (v7) at (1.5,0) {$7$};
	
		
		\draw [my-arc] (v1) -- (v2);
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=35] (v4);
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 45, out=315] (v2);
		
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3.5,0) ellipse (1.1 and 2.5);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.7 and .9);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v2) edge (v7);
\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> graphics/13567-graph.tex <==
\begin{tikzpicture}

	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3,1) {$1$};
		\node [my-vx] (v3) at (-3,-1) {$3$};
		
		\node [my-vx] (v5) at (1.5,1.5) {$5$};
		\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-1.5) {$7$};
	
		
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=0] (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3,0) ellipse (0.9 and 2.2);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v5);
\draw [my-arc] (v1) edge (v6);
\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v6);
\draw [my-arc] (v3) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> graphics/14567-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3,1) {$1$};
		\node [my-vx] (v3) at (-3,-1) {$4$};
		
		\node [my-vx] (v5) at (1.5,1.5) {$5$};
		\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-1.5) {$7$};
	
		
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=0] (v3);
		
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3,0) ellipse (.9 and 2.0);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v5);
\draw [my-arc] (v1) edge (v6);
\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v6);
\draw [my-arc] (v3) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> graphics/1457-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3,1) {$1$};
		\node [my-vx] (v3) at (-3,-1) {$4$};
		
		\node [my-vx] (v5) at (1.5,1) {$5$};
		\node [my-vx] (v7) at (1.5,-1) {$7$};
	
		
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=0] (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3,0) ellipse (0.9 and 2.2);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.2);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v5);
\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> graphics/17-cases.tex <==
\begin{tikzpicture}
	\tikzstyle{mybox} = [draw,outer sep=1.5,inner sep=1,minimum size=10]

% 7 VERTICES	
\node [mybox] (v1) at (-6,4) {$1|234|567$};

% 6 VERTICES
\node [mybox] (v2) at (-9,2.5) {$234|567$};
\node [mybox] (v3) at (-6,2.5) {$1|24|567$};
\node [mybox] (v4) at (-2.5,2.5) {$1|234|57$};

	\draw  (v1) edge (v2);
	\draw  (v1) edge (v3);
	\draw  (v1) edge (v4);

% 5 VERTICES
\node [mybox] (v5) at (-10,1) {$24|567$};
\node [mybox] (v6) at (-7.5,1) {$1|4|567$};
\node [mybox] (v7) at (-4,1) {$1|24|57$};
\node [mybox] (v8) at (-1,1) {$1|234|7$};
\node [mybox] (v9) at (-10,-0.5) {$4|567$};

	\draw  (v2) edge (v5);
	\draw  (v3) edge (v6);
	\draw  (v3) edge (v7);
	\draw  (v4) edge (v7);
	\draw  (v4) edge (v8);

% 4 VERTICES
\node [mybox] (v10) at (-7.5,-0.5) {$24|57$};
\node [mybox] (v11) at (-5.5,-0.5) {$1|567$};
\node [mybox] (v12) at (-3.5,-0.5) {$1|4|57$};
\node [mybox] (v13) at (-1,-0.5) {$1|24|7$};

	\draw  (v5) edge (v9);
	\draw  (v5) edge (v10);
	\draw  (v6) edge (v11);
	\draw  (v6) edge (v9);
	\draw  (v6) edge (v12);
	\draw  (v7) edge (v10);
	\draw  (v7) edge (v12);
	\draw  (v7) edge (v13);
	\draw  (v8) edge (v13);

% 3 VERTICES
\node [mybox] (v14) at (-8.5,-2) {$4|57$};
\node [mybox] (v15) at (-5.5,-2) {$1|57$};
\node [mybox] (v16) at (-2,-2) {$1|4|7$};

	\draw  (v9) edge (v14);
	\draw  (v10) edge (v14);
	\draw  (v11) edge (v15);
	\draw  (v12) edge (v16);
	\draw  (v13) edge (v16);

% 2 VERTICES
\node [mybox] (v17) at (-4,-3.5) {$1|7$};

	\draw  (v15) edge (v17);
	\draw  (v16) edge (v17);

\end{tikzpicture}

==> graphics/23457-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v2) at (-3.5,1.5) {$2$};
		\node [my-vx] (v3) at (-3.5,0) {$3$};
		\node [my-vx] (v4) at (-3.5,-1.5) {$4$};
		
		\node [my-vx] (v5) at (1.5,1) {$5$};
		\node [my-vx] (v7) at (1.5,-1) {$7$};
	
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 135, out=45] (v2);
		\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3.5,0) ellipse (1.1 and 3);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v2) edge (v5);
\draw [my-arc] (v2) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v7);
\draw [my-arc] (v4) edge (v5);
\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		
		
		
		
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> graphics/24567-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v2) at (5.5,1.5) {$5$};
		\node [my-vx] (v3) at (5.5,0) {$6$};
		\node [my-vx] (v4) at (5.5,-1.5) {$7$};
		
		\node [my-vx] (v5) at (1.5,1) {$2$};
		\node [my-vx] (v7) at (1.5,-1) {$4$};
	
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 135, out=45] (v2);
		\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=pink] (5.5,0) ellipse (1.1 and 3);
		\draw [my-arc, fill=cyan] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v2) edge (v5);
\draw [my-arc] (v2) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v7);
\draw [my-arc] (v4) edge (v5);
\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		
		
		
		
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> graphics/457-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		%\node [my-vx] (v1) at (-3.5,2) {$1$};
		%\node [my-vx] (v2) at (-3.5,0.5) {$2$};
		%\node [my-vx] (v3) at (-3.5,-1) {$3$};
		\node [my-vx] (v4) at (-2,0) {$4$};
		
		\node [my-vx] (v5) at (1.5,.75) {$5$};
		%\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-.75) {$7$};
	
		
		%\draw [my-arc] (v1) -- (v2);
		%\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		%\draw [my-arc] (v1) edge[bend right=25] (v3);
		%\draw [my-arc] (v1) edge[bend right=35] (v4);
		
		%\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 45, out=315] (v2);
		%\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		%\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-2,0) ellipse (.7 and 0.8);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.8 and 2.0);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

%\draw [my-arc] (v1) edge (v5);
%\draw [my-arc] (v1) edge (v6);
%\draw [my-arc] (v1) edge (v7);
%\draw [my-arc] (v2) edge (v5);
%\draw [my-arc] (v2) edge (v6);
%\draw [my-arc] (v2) edge (v7);
%\draw [my-arc] (v3) edge (v5);
%\draw [my-arc] (v3) edge (v6);
%\draw [my-arc] (v3) edge (v7);
\draw [my-arc] (v4) edge (v5);
%\draw [my-arc] (v4) edge (v6);
\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		
		
		
		
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> graphics/7-vertex-graph-all-edges.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3.5,2) {$1$};
		\node [my-vx] (v2) at (-3.5,0.5) {$2$};
		\node [my-vx] (v3) at (-3.5,-1) {$3$};
		\node [my-vx] (v4) at (-3.5,-2.5) {$4$};
		
		\node [my-vx] (v5) at (1.5,1.5) {$5$};
		\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-1.5) {$7$};
	
		
		\draw [my-arc] (v1) -- (v2);
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=25] (v3);
		\draw [my-arc] (v1) edge[bend right=35] (v4);
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 45, out=315] (v2);
		\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3.5,0) ellipse (1.1 and 3);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v5);
\draw [my-arc] (v1) edge (v6);
\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v2) edge (v5);
\draw [my-arc] (v2) edge (v6);
\draw [my-arc] (v2) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v6);
\draw [my-arc] (v3) edge (v7);
\draw [my-arc] (v4) edge (v5);
\draw [my-arc] (v4) edge (v6);
\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate (c1) at (-3.5,-3) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c2) at (1.5,-2.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c3) at (1.5,2.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c4) at (-3.5,3) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> graphics/blowup.tex <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}

\pgfdeclarelayer{back1}
\pgfdeclarelayer{back2}
\pgfdeclarelayer{back3}
\pgfsetlayers{back3,back2,back1,main}

\definecolor{lgray}{gray}{0.95}

%\begin{scope}[xshift=0cm]
		
		%\scoped[on background layer]{
    	%	\draw [double distance=4mm,thin]  (v1.center) -- (v2.center);
    	%}
	
%\end{scope}	
	
	
\node [circle, fill=black, minimum size = 1cm] (v1) at (10,18.5) {};



\node [circle, fill=black, minimum size = 1cm] (v2) at (15,19.75) {};
\node [circle, draw=black, fill=white, minimum size = 1cm] (v3) at (16,18.5) {};
\node [circle, draw=black, fill=white, minimum size = 1cm] (v4) at (17.25,17.5) {};


\node [circle, fill=black, minimum size = 1cm] (v5) at (12.5,13) {};
\node [circle, draw=black, fill=white, minimum size = 1cm] (v6) at (14,13) {};
\node [circle, draw=black, fill=white, minimum size = 1cm] (v7) at (15.5,13) {};


\begin{pgfonlayer}{back1}
	\draw [line width = .35cm,draw=black] (v2.center) edge (v3.center);
	\draw [line width = .35cm,draw=black] (v5.center) edge (v6.center);
\end{pgfonlayer}

\begin{pgfonlayer}{back2}
	\draw [line width = .05cm,draw=black, fill = lgray] (10,18.5) node (e1) {} ellipse (1.25 and 1.25);
	\draw [line width = .05cm,draw=black, fill = lgray, rotate = 45] (24.5,1.5) node (e2) {} ellipse (1.25 and 2.5);
	\draw [line width = .05cm,draw=black, fill = lgray] (14,13) node (e3) {} ellipse (2.5 and 1.25);
\end{pgfonlayer}

\begin{pgfonlayer}{back3}
	\draw [line width = .75cm,draw=black] (e1.center) edge (e2.center);
	\draw [line width = .75cm,draw=black] (e1.center) edge (e3.center);
	\draw [line width = 1.25cm,draw=black] (e2.center) edge (e3.center);
\end{pgfonlayer}

\end{tikzpicture}

==> graphics/graph7.tex <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}
   \pgfdeclarelayer{background}
   \pgfdeclarelayer{foreground}
   \pgfsetlayers{background,main,foreground}

	\begin{pgfonlayer}{foreground}
		\node [circle, draw=black, fill=black, minimum size = 1cm] (v1) at (-1.5,7) {};
		\node [circle, draw=black, fill=black, minimum size = 1cm] (v2) at (-2,5) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v3) at (0.5,7) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v4) at (1,4.5) {};
		\node [circle, draw=black, fill=black, minimum size = 1cm] (v5) at (-2,-1.5) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v6) at (0.5,-3.5) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v7) at (1,-1.5) {};
	
		\draw [line width = .35cm,draw=black] (v1) edge (v2);
		\draw [line width = .35cm,draw=black] (v1) edge (v3);
		\draw [line width = .35cm,draw=black] (v1) edge (v4);
		
		\draw [line width = .35cm,draw=black] (v5) edge (v6);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\node [circle, draw=black, fill=white, minimum size = 5cm] (v9) at (-0.5,5.5) {};
		\node [circle, draw=black, fill=white, minimum size = 5cm] (v8) at (-0.5,-2) {};
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
		\draw [line width = 3cm,draw=black] (v8.center) edge (v9.center);
	\end{pgfonlayer}		
\draw [line width = .35cm,draw=black] (v2) edge (v3);
\end{tikzpicture}

==> graphics/interval-eigenfunction-values.tex <==
\begin{tikzpicture}
	\node[label={[yshift=-50pt]{\large $-\infty$}}] (A) at (-5, 0) {
	    \Huge $\left|\right.$
    };
    
    \node[label={[yshift=-50pt]{\large $-1$}}] (B) at (-2.5, 0) {
	    \Huge $\left|\right.$
    };
    
    \node[label={[yshift=-50pt]{\large $0$}}] (C) at (0, 0) {
	    \Huge $\left|\right.$
    };
    
    \node[label={[yshift=-50pt]{\large $1$}}] (D) at (2.5, 0) {
	    \Huge $\left|\right.$
    };
    
    \node[label={[yshift=-50pt]{\large $+\infty$}}] (E) at (5, 0) {
	    \Huge $\left.\right|$
    };
    
    
    \draw (A.center) -- (B.center) 
    node [midway, below=0pt] {
        $g_6,g_7$
    };
    
    \draw (B.center) -- (C.center) 
    node [midway, below=0pt] {
        $g_5$
    };
    
    \draw (C.center) -- (D.center) 
    node [midway, above=0pt] {
        $f_3,f_4,f_6,f_7$
    };
    
    \draw (C.center) -- (D.center) 
    node [midway, below=0pt] {
        $g_1,g_2$
    };
    
    \draw (D.center) -- (E.center) 
    node [midway, above=0pt] {
        $f_1,f_2,f_5$
    };
    
    \draw (D.center) -- (E.center) 
    node [midway, below=0pt] {
        $g_3,g_4$
    };
\end{tikzpicture}

==> graphics/loop-graph-7-vertices.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-2,2) {$1$};
		\node [my-vx] (v2) at (-2,0.5) {$2$};
		\node [my-vx] (v3) at (-2,-1) {$3$};
		\node [my-vx] (v4) at (-2,-2.5) {$4$};
		
		\node [my-vx] (v5) at (1.5,1.5) {$5$};
		\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-1.5) {$7$};
	
		
		\draw [my-arc] (v1) -- (v2);
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=25] (v3);
		\draw [my-arc] (v1) edge[bend right=35] (v4);
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 45, out=315] (v2);
		\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-2,0) ellipse (1.1 and 3);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

%\draw [my-arc] (v1) edge (v5);
%\draw [my-arc] (v1) edge (v6);
%\draw [my-arc] (v1) edge (v7);
%\draw [my-arc] (v2) edge (v5);
%\draw [my-arc] (v2) edge (v6);
%\draw [my-arc] (v2) edge (v7);
%\draw [my-arc] (v3) edge (v5);
%\draw [my-arc] (v3) edge (v6);
%\draw [my-arc] (v3) edge (v7);
%\draw [my-arc] (v4) edge (v5);
%\draw [my-arc] (v4) edge (v6);
%\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate (c1) at (-2,-3) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c2) at (1.5,-2.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c3) at (1.5,2.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c4) at (-2,3) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);

\end{tikzpicture}


==> spread conjecture FINAL/graphics/123567-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3,1.5) {$1$};
		\node [my-vx] (v2) at (-3,0) {$2$};
		\node [my-vx] (v3) at (-3,-1.5) {$3$};
		
		\node [my-vx] (v5) at (1.5,1.5) {$5$};
		\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-1.5) {$7$};
	
		
		\draw [my-arc] (v1) -- (v2);
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=45] (v3);
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 225, out=135] (v2);
		\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3,0) ellipse (1.2 and 2.5);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v5);
\draw [my-arc] (v1) edge (v6);
\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v2) edge (v5);
\draw [my-arc] (v2) edge (v6);
\draw [my-arc] (v2) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v6);
\draw [my-arc] (v3) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> spread conjecture FINAL/graphics/1247-graph.tex <==
\begin{tikzpicture}

	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3.5,1.5) {$1$};
		\node [my-vx] (v2) at (-3.5,0) {$2$};
		
		\node [my-vx] (v4) at (-3.5,-1.5) {$4$};
		
		
		
		\node [my-vx] (v7) at (1.5,0) {$7$};
	
		
		\draw [my-arc] (v1) -- (v2);
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=35] (v4);
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 45, out=315] (v2);
		
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3.5,0) ellipse (1.1 and 2.5);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.7 and .9);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v2) edge (v7);
\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> spread conjecture FINAL/graphics/13567-graph.tex <==
\begin{tikzpicture}

	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3,1) {$1$};
		\node [my-vx] (v3) at (-3,-1) {$3$};
		
		\node [my-vx] (v5) at (1.5,1.5) {$5$};
		\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-1.5) {$7$};
	
		
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=0] (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3,0) ellipse (0.9 and 2.2);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v5);
\draw [my-arc] (v1) edge (v6);
\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v6);
\draw [my-arc] (v3) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> spread conjecture FINAL/graphics/14567-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3,1) {$1$};
		\node [my-vx] (v3) at (-3,-1) {$4$};
		
		\node [my-vx] (v5) at (1.5,1.5) {$5$};
		\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-1.5) {$7$};
	
		
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=0] (v3);
		
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3,0) ellipse (.9 and 2.0);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v5);
\draw [my-arc] (v1) edge (v6);
\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v6);
\draw [my-arc] (v3) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> spread conjecture FINAL/graphics/1457-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3,1) {$1$};
		\node [my-vx] (v3) at (-3,-1) {$4$};
		
		\node [my-vx] (v5) at (1.5,1) {$5$};
		\node [my-vx] (v7) at (1.5,-1) {$7$};
	
		
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=0] (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3,0) ellipse (0.9 and 2.2);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.2);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v5);
\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate  {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> spread conjecture FINAL/graphics/17-cases.tex <==
\begin{tikzpicture}
	\tikzstyle{mybox} = [draw,outer sep=1.5,inner sep=1,minimum size=10]

% 7 VERTICES	
\node [mybox] (v1) at (-6,4) {$1|234|567$};

% 6 VERTICES
\node [mybox] (v2) at (-9,2.5) {$234|567$};
\node [mybox] (v3) at (-6,2.5) {$1|24|567$};
\node [mybox] (v4) at (-2.5,2.5) {$1|234|57$};

	\draw  (v1) edge (v2);
	\draw  (v1) edge (v3);
	\draw  (v1) edge (v4);

% 5 VERTICES
\node [mybox] (v5) at (-10,1) {$24|567$};
\node [mybox] (v6) at (-7.5,1) {$1|4|567$};
\node [mybox] (v7) at (-4,1) {$1|24|57$};
\node [mybox] (v8) at (-1,1) {$1|234|7$};
\node [mybox] (v9) at (-10,-0.5) {$4|567$};

	\draw  (v2) edge (v5);
	\draw  (v3) edge (v6);
	\draw  (v3) edge (v7);
	\draw  (v4) edge (v7);
	\draw  (v4) edge (v8);

% 4 VERTICES
\node [mybox] (v10) at (-7.5,-0.5) {$24|57$};
\node [mybox] (v11) at (-5.5,-0.5) {$1|567$};
\node [mybox] (v12) at (-3.5,-0.5) {$1|4|57$};
\node [mybox] (v13) at (-1,-0.5) {$1|24|7$};

	\draw  (v5) edge (v9);
	\draw  (v5) edge (v10);
	\draw  (v6) edge (v11);
	\draw  (v6) edge (v9);
	\draw  (v6) edge (v12);
	\draw  (v7) edge (v10);
	\draw  (v7) edge (v12);
	\draw  (v7) edge (v13);
	\draw  (v8) edge (v13);

% 3 VERTICES
\node [mybox] (v14) at (-8.5,-2) {$4|57$};
\node [mybox] (v15) at (-5.5,-2) {$1|57$};
\node [mybox] (v16) at (-2,-2) {$1|4|7$};

	\draw  (v9) edge (v14);
	\draw  (v10) edge (v14);
	\draw  (v11) edge (v15);
	\draw  (v12) edge (v16);
	\draw  (v13) edge (v16);

% 2 VERTICES
\node [mybox] (v17) at (-4,-3.5) {$1|7$};

	\draw  (v15) edge (v17);
	\draw  (v16) edge (v17);

\end{tikzpicture}

==> spread conjecture FINAL/graphics/23457-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v2) at (-3.5,1.5) {$2$};
		\node [my-vx] (v3) at (-3.5,0) {$3$};
		\node [my-vx] (v4) at (-3.5,-1.5) {$4$};
		
		\node [my-vx] (v5) at (1.5,1) {$5$};
		\node [my-vx] (v7) at (1.5,-1) {$7$};
	
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 135, out=45] (v2);
		\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3.5,0) ellipse (1.1 and 3);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v2) edge (v5);
\draw [my-arc] (v2) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v7);
\draw [my-arc] (v4) edge (v5);
\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		
		
		
		
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> spread conjecture FINAL/graphics/24567-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v2) at (5.5,1.5) {$5$};
		\node [my-vx] (v3) at (5.5,0) {$6$};
		\node [my-vx] (v4) at (5.5,-1.5) {$7$};
		
		\node [my-vx] (v5) at (1.5,1) {$2$};
		\node [my-vx] (v7) at (1.5,-1) {$4$};
	
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 135, out=45] (v2);
		\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=pink] (5.5,0) ellipse (1.1 and 3);
		\draw [my-arc, fill=cyan] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v2) edge (v5);
\draw [my-arc] (v2) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v7);
\draw [my-arc] (v4) edge (v5);
\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		
		
		
		
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> spread conjecture FINAL/graphics/457-graph.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		%\node [my-vx] (v1) at (-3.5,2) {$1$};
		%\node [my-vx] (v2) at (-3.5,0.5) {$2$};
		%\node [my-vx] (v3) at (-3.5,-1) {$3$};
		\node [my-vx] (v4) at (-2,0) {$4$};
		
		\node [my-vx] (v5) at (1.5,.75) {$5$};
		%\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-.75) {$7$};
	
		
		%\draw [my-arc] (v1) -- (v2);
		%\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		%\draw [my-arc] (v1) edge[bend right=25] (v3);
		%\draw [my-arc] (v1) edge[bend right=35] (v4);
		
		%\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 45, out=315] (v2);
		%\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		%\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-2,0) ellipse (.7 and 0.8);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.8 and 2.0);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

%\draw [my-arc] (v1) edge (v5);
%\draw [my-arc] (v1) edge (v6);
%\draw [my-arc] (v1) edge (v7);
%\draw [my-arc] (v2) edge (v5);
%\draw [my-arc] (v2) edge (v6);
%\draw [my-arc] (v2) edge (v7);
%\draw [my-arc] (v3) edge (v5);
%\draw [my-arc] (v3) edge (v6);
%\draw [my-arc] (v3) edge (v7);
\draw [my-arc] (v4) edge (v5);
%\draw [my-arc] (v4) edge (v6);
\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		
		
		
		
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> spread conjecture FINAL/graphics/7-vertex-graph-all-edges.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-3.5,2) {$1$};
		\node [my-vx] (v2) at (-3.5,0.5) {$2$};
		\node [my-vx] (v3) at (-3.5,-1) {$3$};
		\node [my-vx] (v4) at (-3.5,-2.5) {$4$};
		
		\node [my-vx] (v5) at (1.5,1.5) {$5$};
		\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-1.5) {$7$};
	
		
		\draw [my-arc] (v1) -- (v2);
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=25] (v3);
		\draw [my-arc] (v1) edge[bend right=35] (v4);
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 45, out=315] (v2);
		\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-3.5,0) ellipse (1.1 and 3);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

\draw [my-arc] (v1) edge (v5);
\draw [my-arc] (v1) edge (v6);
\draw [my-arc] (v1) edge (v7);
\draw [my-arc] (v2) edge (v5);
\draw [my-arc] (v2) edge (v6);
\draw [my-arc] (v2) edge (v7);
\draw [my-arc] (v3) edge (v5);
\draw [my-arc] (v3) edge (v6);
\draw [my-arc] (v3) edge (v7);
\draw [my-arc] (v4) edge (v5);
\draw [my-arc] (v4) edge (v6);
\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate (c1) at (-3.5,-3) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c2) at (1.5,-2.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c3) at (1.5,2.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c4) at (-3.5,3) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		%\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);


\end{tikzpicture}


==> spread conjecture FINAL/graphics/blowup.tex <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}

\pgfdeclarelayer{back1}
\pgfdeclarelayer{back2}
\pgfdeclarelayer{back3}
\pgfsetlayers{back3,back2,back1,main}

\definecolor{lgray}{gray}{0.95}

%\begin{scope}[xshift=0cm]
		
		%\scoped[on background layer]{
    	%	\draw [double distance=4mm,thin]  (v1.center) -- (v2.center);
    	%}
	
%\end{scope}	
	
	
\node [circle, fill=black, minimum size = 1cm] (v1) at (10,18.5) {};



\node [circle, fill=black, minimum size = 1cm] (v2) at (15,19.75) {};
\node [circle, draw=black, fill=white, minimum size = 1cm] (v3) at (16,18.5) {};
\node [circle, draw=black, fill=white, minimum size = 1cm] (v4) at (17.25,17.5) {};


\node [circle, fill=black, minimum size = 1cm] (v5) at (12.5,13) {};
\node [circle, draw=black, fill=white, minimum size = 1cm] (v6) at (14,13) {};
\node [circle, draw=black, fill=white, minimum size = 1cm] (v7) at (15.5,13) {};


\begin{pgfonlayer}{back1}
	\draw [line width = .35cm,draw=black] (v2.center) edge (v3.center);
	\draw [line width = .35cm,draw=black] (v5.center) edge (v6.center);
\end{pgfonlayer}

\begin{pgfonlayer}{back2}
	\draw [line width = .05cm,draw=black, fill = lgray] (10,18.5) node (e1) {} ellipse (1.25 and 1.25);
	\draw [line width = .05cm,draw=black, fill = lgray, rotate = 45] (24.5,1.5) node (e2) {} ellipse (1.25 and 2.5);
	\draw [line width = .05cm,draw=black, fill = lgray] (14,13) node (e3) {} ellipse (2.5 and 1.25);
\end{pgfonlayer}

\begin{pgfonlayer}{back3}
	\draw [line width = .75cm,draw=black] (e1.center) edge (e2.center);
	\draw [line width = .75cm,draw=black] (e1.center) edge (e3.center);
	\draw [line width = 1.25cm,draw=black] (e2.center) edge (e3.center);
\end{pgfonlayer}

\end{tikzpicture}

==> spread conjecture FINAL/graphics/graph7.tex <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}
   \pgfdeclarelayer{background}
   \pgfdeclarelayer{foreground}
   \pgfsetlayers{background,main,foreground}

	\begin{pgfonlayer}{foreground}
		\node [circle, draw=black, fill=black, minimum size = 1cm] (v1) at (-1.5,7) {};
		\node [circle, draw=black, fill=black, minimum size = 1cm] (v2) at (-2,5) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v3) at (0.5,7) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v4) at (1,4.5) {};
		\node [circle, draw=black, fill=black, minimum size = 1cm] (v5) at (-2,-1.5) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v6) at (0.5,-3.5) {};
		\node [circle, draw=black, fill=white, minimum size = 1cm] (v7) at (1,-1.5) {};
	
		\draw [line width = .35cm,draw=black] (v1) edge (v2);
		\draw [line width = .35cm,draw=black] (v1) edge (v3);
		\draw [line width = .35cm,draw=black] (v1) edge (v4);
		
		\draw [line width = .35cm,draw=black] (v5) edge (v6);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\node [circle, draw=black, fill=white, minimum size = 5cm] (v9) at (-0.5,5.5) {};
		\node [circle, draw=black, fill=white, minimum size = 5cm] (v8) at (-0.5,-2) {};
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
		\draw [line width = 3cm,draw=black] (v8.center) edge (v9.center);
	\end{pgfonlayer}		
\draw [line width = .35cm,draw=black] (v2) edge (v3);
\end{tikzpicture}

==> spread conjecture FINAL/graphics/interval-eigenfunction-values.tex <==
\begin{tikzpicture}
	\node[label={[yshift=-50pt]{\large $-\infty$}}] (A) at (-5, 0) {
	    \Huge $\left|\right.$
    };
    
    \node[label={[yshift=-50pt]{\large $-1$}}] (B) at (-2.5, 0) {
	    \Huge $\left|\right.$
    };
    
    \node[label={[yshift=-50pt]{\large $0$}}] (C) at (0, 0) {
	    \Huge $\left|\right.$
    };
    
    \node[label={[yshift=-50pt]{\large $1$}}] (D) at (2.5, 0) {
	    \Huge $\left|\right.$
    };
    
    \node[label={[yshift=-50pt]{\large $+\infty$}}] (E) at (5, 0) {
	    \Huge $\left.\right|$
    };
    
    
    \draw (A.center) -- (B.center) 
    node [midway, below=0pt] {
        $g_6,g_7$
    };
    
    \draw (B.center) -- (C.center) 
    node [midway, below=0pt] {
        $g_5$
    };
    
    \draw (C.center) -- (D.center) 
    node [midway, above=0pt] {
        $f_3,f_4,f_6,f_7$
    };
    
    \draw (C.center) -- (D.center) 
    node [midway, below=0pt] {
        $g_1,g_2$
    };
    
    \draw (D.center) -- (E.center) 
    node [midway, above=0pt] {
        $f_1,f_2,f_5$
    };
    
    \draw (D.center) -- (E.center) 
    node [midway, below=0pt] {
        $g_3,g_4$
    };
\end{tikzpicture}

==> spread conjecture FINAL/graphics/loop-graph-7-vertices.tex <==
\begin{tikzpicture}
	
	\usetikzlibrary{backgrounds}
	\usetikzlibrary{patterns}
	\usetikzlibrary{decorations,calc}
	
	\pgfdeclarelayer{bg}
	\pgfdeclarelayer{fg}
	\pgfsetlayers{bg,main,fg}

	
	\tikzstyle{my-vx}=[draw, circle, very thick, draw=black, fill=white]
	\tikzstyle{my-arc}=[draw=black, very thick]
	
	
	\begin{pgfonlayer}{fg}
	
		\node [my-vx] (v1) at (-2,2) {$1$};
		\node [my-vx] (v2) at (-2,0.5) {$2$};
		\node [my-vx] (v3) at (-2,-1) {$3$};
		\node [my-vx] (v4) at (-2,-2.5) {$4$};
		
		\node [my-vx] (v5) at (1.5,1.5) {$5$};
		\node [my-vx] (v6) at (1.5,0) {$6$};
		\node [my-vx] (v7) at (1.5,-1.5) {$7$};
	
		
		\draw [my-arc] (v1) -- (v2);
		\draw [my-arc] (v1) edge[loop, looseness=4] (v1);
		\draw [my-arc] (v1) edge[bend right=25] (v3);
		\draw [my-arc] (v1) edge[bend right=35] (v4);
		
		\draw [my-arc] (v2) edge[loop, looseness=3.5, min distance=0mm, in = 45, out=315] (v2);
		\draw [my-arc] (v2) edge (v3);
		
		\draw [my-arc] (v5) edge[loop, looseness=3.5, min distance=0mm, in=45, out=135] (v5);
		\draw [my-arc] (v5) edge (v6);
		
		
		%\draw [my-arc] (v1) edge (v5);
		%\draw [my-arc] (v1) edge (v6);
		%\draw [my-arc] (v1) edge (v7);
		
		%\draw [my-arc] (v2) edge (v5);
		%\draw [my-arc] (v2) edge (v6);
		%\draw [my-arc] (v2) edge (v7);
		
		%\draw [my-arc] (v3) edge (v5);
		%\draw [my-arc] (v3) edge (v6);
		%\draw [my-arc] (v3) edge (v7);
		
		%\draw [my-arc] (v4) edge (v5);
		%\draw [my-arc] (v4) edge (v6);
		%\draw [my-arc] (v4) edge (v7);

		
	
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{main}
		\draw [my-arc, fill=cyan] (-2,0) ellipse (1.1 and 3);
		\draw [my-arc, fill=pink] (1.5,0) ellipse (0.9 and 2.5);
		
		%\draw [my-arc, fill=pink]  node (v9) {} ellipse (2.5 and 1.5);
		%\draw [my-arc, fill=cyan]  node (v8) {} ellipse (3.0 and 2);
	\end{pgfonlayer}

%\draw [my-arc] (v1) edge (v5);
%\draw [my-arc] (v1) edge (v6);
%\draw [my-arc] (v1) edge (v7);
%\draw [my-arc] (v2) edge (v5);
%\draw [my-arc] (v2) edge (v6);
%\draw [my-arc] (v2) edge (v7);
%\draw [my-arc] (v3) edge (v5);
%\draw [my-arc] (v3) edge (v6);
%\draw [my-arc] (v3) edge (v7);
%\draw [my-arc] (v4) edge (v5);
%\draw [my-arc] (v4) edge (v6);
%\draw [my-arc] (v4) edge (v7);
	\begin{pgfonlayer}{bg}
		%\draw [my-arc, line width=100] (v8.center) edge (v9.center);
		\coordinate (c1) at (-2,-3) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c2) at (1.5,-2.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c3) at (1.5,2.5) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		\coordinate (c4) at (-2,3) {} {} {} {} {} {} {} {} {} {} {} {} {} {} {};
		
		\draw [fill=black] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
		
		
		
	\end{pgfonlayer}
	
	
	%\draw [my-arc, fill = cyan] (-4.5,9.5) rectangle (-3.5,8.5);
	%\draw [my-arc, fill = pink] (-0.5,8.5) rectangle (0.5,9.5);

\end{tikzpicture}

